From Sound Workflow Nets to LTLf Declarative Specifications by Casting Three Spells

In process management, effective behavior modeling is essential for understanding execution dynamics and identifying potential issues. Two complementary paradigms have emerged in the pursuit of this objective: the imperative approach, representing all allowed runs of a system in a graph-based model, and the declarative one, specifying the rules that a run must not violate in a constraint-based specification. Extensive studies have been conducted on the synergy and comparisons of the two paradigms. To date, though, whether a declarative specification could be systematically derived from an imperative model such that the original behavior was fully preserved (and if so, how) remained an unanswered question. In this paper, we propose a three-fold contribution. (1) We introduce a systematic approach to synthesize declarative process specifications from safe and sound Workflow nets. (2) We prove behavioral equivalence of the input net with the output specification, alongside related guarantees. (3) We experimentally demonstrate the scalability and compactness of our encoding through tests conducted with synthetic and real-world testbeds.

==> figures/algorithm-sketch.tex <==
\begin{tikzpicture}[>=stealth',x=4em,y=2em]%,bend angle=45,auto,x=1.125cm,y=0.75cm,bend angle=90]
	\begin{scriptsize}
		%  \tikzstyle{place}=[circle,thick,minimum size=6mm]
		\tikzstyle{transition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=3em,text width=1em,align=center]
		\tikzstyle{outputplace}=[double,draw,circle,minimum height=2em]

            \node [align=center] (atmo1step) at (+0.75, +3.25) {\Crefalgln[alg:imperative-to-declarative]{alg:imp2dec:atmo}~~\StarTwo};
            \draw [solid] (-0.5,+3) -- (2,+3);
        
		\node [place] (pi) at (0, +0.75)  [label={below:$\Place_\letteri$},label={above:$\InPl$}] {};

		\draw[color=gray!50, outer sep=1.8em, thick, densely dashed] (0.65,2.55) rectangle node[anchor=south east,yshift=1.4em,text=black!66]{$\Post{\Place_\letteri}$} ++(0.7,-3.5);
				
		\node [transition] (ti1) at ( +1,  +2) {$\Tx{\letteri_1}$}
		 edge [pre]                 (pi);
		\node [] (ti1dots) at (+1.5, +2) [] {$\cdots$};
		
		\node [transition] (ti2) at ( +1,  +1) {$\Tx{\letteri_2}$}
		 edge [pre]                 (pi);
		\node [] (ti2dots) at (+1.5, +1) [] {$\cdots$};
		
		\node [] (tidots) at ( +1,  0.4) {$\vdots$};
				
		\node [transition] (tim) at ( +1,  -0.5) {$\Tx{\letteri_k}$}
		 edge [pre]                 (pi);
		\node [] (timdots) at (+1.5, -0.5) [] {$\cdots$};
		
		\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
		(-0.5,-0.5) -- (2,-0.5) node[midway,yshift=-3.5em]{$\AtMo{ \{ \Tx{\letteri_1}, \Tx{\letteri_2}, \ldots, \Tx{\letteri_k} \} }$};

		\node [] (t1tdots) at (+2.5, +2) [] {$\cdots$};
		\node [] (t1tdots) at (+2.5, +1) [] {$\cdots$};
		\node [] (t1tdots) at (+2.5, -1) [] {$\cdots$};






            \node [align=center] (altprecstep) at (+5, +3.25) {\Crefalgln[alg:imperative-to-declarative]{alg:imp2dec:altprec}~~\StarOne};
            \draw [solid] (3,+3) -- (7,+3);

        \node [place] (p) at (+5, +0.75) [label={below:$\Place_{\lettera\letterb}$}] { };
		
		\draw[color=gray!50, outer sep=1.8em, thick, densely dashed] (3.65,2.5) rectangle node[anchor=south west,yshift=1.4em,text=black!66]{$\Pre{\Place_{\lettera\letterb}}$} ++(0.7,-3.5);
		
		\node [transition] (1t) at ( +4,  +2) {$\Tx{\lettera_1}$}
		edge [post]                 (p);
		\node [] (1tdots) at (+3.5, +2) [] {$\cdots$};
		
		\node [transition] (2t) at ( +4,  +1) {$\Tx{\lettera_2}$}
		edge [post]                 (p);
		\node [] (2tdots) at (+3.5, +1) [] {$\cdots$};
		
		\node [] (tdots) at ( +4,  0.4) {$\vdots$};
		
		\node [transition] (nt) at ( +4,  -0.5) {$\Tx{\lettera_l}$}
		edge [post]                 (p);
		\node [] (ntdots) at (+3.5, -0.5) [] {$\cdots$};
		
		\draw[color=gray!50, outer sep=1.8em, thick, densely dashed] (5.65,2.55) rectangle node[anchor=south east,yshift=1.3em,text=black!66]{$\Post{\Place_{\lettera\letterb}}$} ++(0.7,-3.5);

		\node [transition] (t1) at ( +6,  +2) {$\Tx{\letterb_1}$}
		edge [pre]                 (p);
		\node [] (t1dots) at (+6.5, +2) [] {$\cdots$};
		
		\node [transition] (t2) at ( +6,  +1) {$\Tx{\letterb_2}$}
		edge [pre]                 (p);
		\node [] (t2dots) at (+6.5, +1) [] {$\cdots$};
		
		\node [] (ttdots) at ( +6,  0.4) {$\vdots$};
		
		\node [transition] (tn) at ( +6,  -0.5) {$\Tx{\letterb_m}$}
		edge [pre]                 (p);
		\node [] (tndots) at (+6.5, -0.5) [] {$\cdots$};

		\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
		(3,-0.5) -- (7,-0.5) node[midway,yshift=-3.5em]{$\AltPrecShort{ \{ \Tx{\lettera_1}, \Tx{\lettera_2}, \ldots, \Tx{\lettera_l} \} }{ \{ \Tx{\letterb_1}, \Tx{\letterb_2}, \ldots, \Tx{\letterb_m} \} }$};

		\node [] (ttodots) at (+7.5, +2) [] {$\cdots$};
		\node [] (ttodots) at (+7.5, +1) [] {$\cdots$};
		\node [] (ttodots) at (+7.5, -1) [] {$\cdots$};




            \node [align=center] (altprecstep) at (+9.25, +3.25) {\Crefalgln[alg:imperative-to-declarative]{alg:imp2dec:end}~~\StarThree};
            \draw [solid] (8,+3) -- (10.5,+3);


		\node [outputplace] (po) at ( +10, 0.5)  [label={below:$\Place_\lettero$},label={above:$\OutPl$}] {};

		\draw[color=gray!50, outer sep=1.8em, thick, densely dashed] (8.65,2.5) rectangle node[anchor=south west,yshift=1.4em,text=black!66]{$\Pre{\Place_o}$} ++(0.7,-3.5);

		\node [transition] (ti1) at ( +9,  +2) {$\Tx{\lettero_1}$}
		edge [post]                 (po);
		\node [] (ti1dots) at (+8.5, +2) [] {$\cdots$};
		
		\node [transition] (ti2) at ( +9,  +1) {$\Tx{\lettero_2}$}
		edge [post]                 (po);
		\node [] (ti2dots) at (+8.5, +1) [] {$\cdots$};
		
		\node [] (tidots) at ( +9,  0.4) {$\vdots$};
		
		\node [transition] (tim) at ( +9,  -0.5) {$\Tx{\lettero_n}$}
		edge [post]                 (po);
		\node [] (timdots) at (+8.5, -0.5) [] {$\cdots$};
		
		\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
		(8,-0.5) -- (10.5,-0.5) node[midway,yshift=-3.5em]{$\End{ \{ \Tx{\lettero_1}, \Tx{\lettero_2}, \ldots, \Tx{\lettero_n} \} }$};
		
	\end{scriptsize}
\end{tikzpicture}

==> figures/declare-automata/AltPrec-a-b--automaton-inst.tex <==
\def\taskASymbol{\letteru}
\def\taskBSymbol{\letterv,\letterw}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
	\tikzstyle{every state}=[minimum size=1em, align=center]
	
	\node[state, initial, accepting]    (0) {$\AuSt_0$};
	\node[state, right=of 0, accepting] (1) {$\AuSt_1$};
	\node[state, below=of 0, fill=gray] (2) {$\AuSt_2$};
	
	\path
	(0) edge [loop above] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol, \taskBSymbol \right\rbrace$} (0)
	(0) edge [          ] node [below] {$\taskASymbol$}                                                            (1)
	(0) edge [          ] node [] {$\taskBSymbol$}                                                                 (2)
	(2) edge [loop right] node [] {$\AuSym \in \AuAlph$}                                                      (2)
	(1) edge [bend right] node [above=-2pt] {$\taskBSymbol$}                                                            (0)
	(1) edge [loop below] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskBSymbol \right\rbrace$}        (1)
	;  
\end{tikzpicture}

==> figures/declare-automata/AltPrec-a-b--automaton-min.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em]

  \node[state, initial, accepting]    (0) {$s_0$};
  \node[state, right=of 0, accepting] (1) {$s_1$};

  \path
  (0) edge [loop above] node []      {$x \in \Sigma \setminus\! \left\lbrace \taska,\taskb \right\rbrace$} (0)
  (0) edge [          ] node [below] {$\taska$}                                                            (1)
  (1) edge [bend right] node [above] {$\taskb$}                                                            (0)
  (1) edge [loop below] node         {$x \in \Sigma \setminus\! \left\lbrace \taskb \right\rbrace$}        (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/AltPrec-a-b--automaton-rv.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting, fill=gray!25]    (0) {$\AuSt_0$ \\ \tempsat};
  \node[state, right=of 0, accepting, fill=gray!25] (1) {$\AuSt_1$ \\ \tempsat};
  \node[state, below=of 0, fill=gray]               (2) {$\AuSt_2$ \\ \permvio};

  \path
  (0) edge [loop above] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskv, \tasky \right\rbrace$} (0)
  (0) edge [          ] node [below] {$\taskv$}                                                                   (1)
  (0) edge [          ] node []      {$\tasky$}                                                                   (2)
  (2) edge [loop right] node []      {$\AuSym \in \AuAlph$}                                                       (2)
  (1) edge [bend right] node [above] {$\tasky$}                                                                   (0)
  (1) edge [loop below] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \tasky \right\rbrace$}         (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/AltPrec-a-b--automaton.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]    (0) {$\AuSt_0$};
  \node[state, right=of 0, accepting] (1) {$\AuSt_1$};
  \node[state, below=of 0, fill=gray] (2) {$\AuSt_2$};

  \path
  (0) edge [loop above] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1, \AuSym_2 \right\rbrace$} (0)
  (0) edge [          ] node [below] {$\AuSym_1$}                                                            (1)
  (0) edge [          ] node [] {$\AuSym_2$}                                                                 (2)
  (2) edge [loop right] node [] {$\AuSym \in \AuAlph$}                                                      (2)
  (1) edge [bend right] node [above] {$\AuSym_2$}                                                            (0)
  (1) edge [loop below] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_2 \right\rbrace$}        (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/AltPrec-a-bc--automaton-inst.tex <==
\def\taskASymbol{\letteru}
\def\taskBSymbol{\letterv}
\def\taskCSymbol{\letterw}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=30, initial text = {}]
	\tikzstyle{every state}=[minimum size=1em, align=center]
	
	\node[state, initial, accepting]    (0) {$\AuSt_0$};
	\node[state, right=of 0, accepting] (1) {$\AuSt_1$};
	\node[state, below=of 0, fill=gray] (2) {$\AuSt_2$};
	
	\path
	(0) edge [loop above] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol, \taskBSymbol, \taskCSymbol \right\rbrace$} (0)
	(0) edge [          ] node [below] {$\taskASymbol$}                                          (1)
	(0) edge [          ] node [above right] {$\AuSym \in \left\{ \taskBSymbol,\taskCSymbol \right\}$}      (2)
	(2) edge [loop right] node [] {$\AuSym \in \AuAlph$}                                         (2)
	(1) edge [bend right] node [above right] {$\AuSym \in \left\{ \taskBSymbol,\taskCSymbol \right\}$} (0)
	(1) edge [loop below] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskBSymbol,\taskCSymbol \right\rbrace$}        (1)
	;  
\end{tikzpicture}

==> figures/declare-automata/AltResp-a-b--automaton-inst.tex <==
\def\taskASymbol{\taskr}
\def\taskBSymbol{\taskv}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]    (0) {$\AuSt_0$};
  \node[state, right=of 0]            (1) {$\AuSt_1$};
  \node[state, below=of 1, fill=gray] (2) {$\AuSt_2$};
  \path
  (0) edge [loop below] node  [below]      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol \right\rbrace$}               (0)
  (0) edge []  node           [above]      {$\taskASymbol$}                                                                         (1)
  (1) edge [bend left]  node  [above]      {$\taskBSymbol$}                                                                         (0)
  (1) edge [loop above] node  [above left] {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol, \taskBSymbol \right\rbrace$} (1)
  (1) edge [] node                         {$\taskASymbol$}                                                                         (2)
  ;  
\end{tikzpicture}

==> figures/declare-automata/AltResp-a-b--automaton-rv.tex <==
\def\taskASymbol{\taskr}
\def\taskBSymbol{\taskv}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting, temptruestate] (0) {$\AuSt_0$\\\currsat};
  \node[state, right=of 0, tempfalsestate]         (1) {$\AuSt_1$\\\currvio};
  \node[state, below=of 1, falsestate]            (2) {$\AuSt_2$\\\permvio};
  \path
  (0) edge [loop below] node  [below]      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol \right\rbrace$}               (0)
  (0) edge []  node           [above]      {$\taskASymbol$}                                                                         (1)
  (1) edge [bend left]  node  [above]      {$\taskBSymbol$}                                                                         (0)
  (1) edge [loop above] node  [above left] {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol, \taskBSymbol \right\rbrace$} (1)
  (1) edge [] node                         {$\taskASymbol$}                                                                         (2)
  ;  
\end{tikzpicture}

==> figures/declare-automata/AltResp-a-b--automaton.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]    (0) {$\AuSt_0$};
  \node[state, right=of 0]            (1) {$\AuSt_1$};
  \node[state, below=of 1, fill=gray] (2) {$\AuSt_2$};
  \path
  (0) edge [loop below] node  [below] {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1 \right\rbrace$}                (0)
  (0) edge []  node           [above] {$\AuSym_1$}                                                                          (1)
  (1) edge [bend left]  node [above] {$\AuSym_2$}                                                                           (0)
  (1) edge [loop above] node  [above left] {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1, \AuSym_2 \right\rbrace$} (1)
  (1) edge [] node                    {$\AuSym_1$}                                                                          (2)
(2) edge [loop left ]  node []      {$\AuSym \in \AuAlph$}                                                 (2)
  ;  
\end{tikzpicture}

==> figures/declare-automata/AtMostOne-a--automaton-inst.tex <==
\def\taskASymbol{\lettera}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]    (0) {$\AuSt_0$};
  \node[state, right=of 0, accepting] (1) {$\AuSt_1$};
  \node[state, below=of 1, fill=gray] (2) {$\AuSt_2$};

  \path
  (0) edge [loop below] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol \right\rbrace$} (0)
  (0) edge [          ] node [below] {$\taskASymbol$}                                                           (1)
  (2) edge [loop left ] node []      {$\AuSym \in \AuAlph$}                                                     (2)
  (1) edge [          ] node [right] {$\taskASymbol$}                                                           (2)
  (1) edge [loop above] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol \right\rbrace$} (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/AtMostOne-a--automaton-rv.tex <==
\def\taskASymbol{\taskp}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting, temptruestate]    (0) {$\AuSt_0$\\\currsat};
  \node[state, right=of 0, accepting, temptruestate] (1) {$\AuSt_1$\\\currsat};
  \node[state, below=of 1, falsestate]               (2) {$\AuSt_2$\\\permvio};

  \path
  (0) edge [loop below] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol \right\rbrace$} (0)
  (0) edge [          ] node [below] {$\taskASymbol$}                                                           (1)
  (2) edge [loop left ] node []      {$\AuSym \in \AuAlph$}                                                 (2)
  (1) edge [          ] node [right] {$\taskASymbol$}                                                           (2)
  (1) edge [loop above] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol \right\rbrace$} (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/AtMostOne-a--automaton.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]    (0) {$\AuSt_0$};
  \node[state, right=of 0, accepting] (1) {$\AuSt_1$};
  \node[state, below=of 1, fill=gray] (2) {$\AuSt_2$};

  \path
  (0) edge [loop below] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1 \right\rbrace$} (0)
  (0) edge [          ] node [below] {$\AuSym_1$}                                                           (1)
  (2) edge [loop left ] node []      {$\AuSym \in \AuAlph$}                                                 (2)
  (1) edge [          ] node [right] {$\AuSym_1$}                                                           (2)
  (1) edge [loop above] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1 \right\rbrace$} (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/ChnResp-a-b--automaton-inst.tex <==
\def\taskASymbol{\Task{\$}}
\def\taskBSymbol{\taskp}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]
  
  \node[state, initial, accepting]   (0) {$\AuSt_0$};
  \node[state, right=of 0]           (1) {$\AuSt_1$};
  \node[state, below=of 1,fill=gray] (2) {$\AuSt_2$};
  
  \path
  (0) edge [loop above] node  []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol \right\rbrace$} (0)
  (0) edge []  node           [below] {$\taskASymbol$}                                                           (1)
  (1) edge [bend right]  node [above] {$\taskBSymbol$}                                                           (0)
  (1) edge [] node            [left]  {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskBSymbol \right\rbrace$} (2)
  (2) edge [loop left ]  node []      {$\AuSym \in \AuAlph$}                                                     (2)
  ;  
\end{tikzpicture}

==> figures/declare-automata/ChnResp-a-b--automaton-rv.tex <==
\def\taskASymbol{\Task{\$}}
\def\taskBSymbol{\taskp}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]
  
  \node[state, initial, accepting, temptruestate] (0) {$\AuSt_0$ \\ \currsat};
  \node[state, right=of 0, tempfalsestate]         (1) {$\AuSt_1$ \\ \currvio};
  \node[state, below=of 1, falsestate]            (2) {$\AuSt_2$ \\ \permvio};
  
  \path
  (0) edge [loop above] node  []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol \right\rbrace$} (0)
  (0) edge []  node           [below] {$\taskASymbol$}                                                           (1)
  (1) edge [bend right]  node [above] {$\taskBSymbol$}                                                              (0)
  (1) edge [] node            [left]  {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskBSymbol \right\rbrace$}    (2)
  (2) edge [loop left ]  node []      {$\AuSym \in \AuAlph$}                                                  (2)
  ;  
\end{tikzpicture}

==> figures/declare-automata/ChnResp-a-b--automaton.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]    (0) {$\AuSt_0$};
  \node[state, right=of 0]            (1) {$\AuSt_1$};
  \node[state, below=of 1, fill=gray] (2) {$\AuSt_2$};
  \path
  (0) edge [loop above] node  []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1 \right\rbrace$} (0)
  (0) edge []  node           [below] {$\AuSym_1$}                                                           (1)
  (1) edge [bend right]  node [above] {$\AuSym_2$}                                                           (0)
  (1) edge [] node            [left]  {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_2 \right\rbrace$} (2)
  (2) edge [loop left ]  node []      {$\AuSym \in \AuAlph$}                                                 (2)
  ;  
\end{tikzpicture}

==> figures/declare-automata/End-a--automaton-inst.tex <==
\def\taskASymbol{\letterv}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
	\tikzstyle{every state}=[minimum size=1em, align=center]
	
	\node[state, initial]               (0) {$\AuSt_0$};
	\node[state, below=of 0, accepting] (1) {$\AuSt_1$};
	
	\path
	(0) edge [loop above] node [] {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol \right\rbrace$} (0)
	(0) edge [          ] node [] {$\taskASymbol$}                                                                         (1)
	(1) edge [loop right] node [] {$\taskASymbol$}                                                                   (1)
	(1) edge [bend right] node [right,label={[align=right,xshift=1em,yshift=-1em]$\AuSym \in \AuAlph $ \\ $\setminus\! \left\lbrace \taskASymbol \right\rbrace$}] {}                                                                    (0)
	;  
\end{tikzpicture}

==> figures/declare-automata/End-b--Prec-a-b--automaton-inst.tex <==
\def\taskASymbol{\letterj}
\def\taskBSymbol{\letterb}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
	\tikzstyle{every state}=[minimum size=1em, align=center]
	
	\node[state, initial]               (0) {$\AuSt_0$};
	\node[state, right=of 0]            (1) {$\AuSt_1$};
	\node[state, below=of 1, accepting] (2) {$\AuSt_2$};
	\node[state, below=of 0, fill=gray] (3) {$\AuSt_3$};
	
	\path
	(0) edge [loop above] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol, \taskBSymbol \right\rbrace$} (0)
	(0) edge [          ] node [above] {$\taskASymbol$}                                                            
	(1)
	(0) edge [bend right] node [right] {$\taskBSymbol$}                                                                 
	(3)
	(3) edge [loop left ] node [label={[above=-2pt]{$\AuSym \in \AuAlph$}}] {}                                                      
	(3)
	(1) edge [          ] node [left] {$\taskBSymbol$}                                                            
	(2)
	(2) edge [bend right] node [] {$\taskASymbol$}                                                            
	(1)
	(2) edge [bend left] node [above right,xshift=4pt,yshift=-4pt,label={[align=left]$\AuSym \in \AuAlph $ \\ $\setminus\! \left\lbrace \taskASymbol, \taskBSymbol \right\rbrace$}] {}
	(0)
	(1) edge [loop above] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskBSymbol \right\rbrace$}        (1)
	;  
\end{tikzpicture}

==> figures/declare-automata/End-b--Prec-a-bc--automaton-inst-min.tex <==
\def\taskASymbol{\letteru}
\def\taskBSymbol{\letterv}
\def\taskCSymbol{\letterw}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
	\tikzstyle{every state}=[minimum size=1em, align=center]
	
	\node[state, initial]               (0) {$\AuSt_0$};
	\node[state, right=of 0]            (1) {$\AuSt_1$};
	\node[state, below=of 1, accepting] (2) {$\AuSt_2$};
%	\node[state, below=of 0, fill=gray] (3) {$\AuSt_3$};
	
	\path
	(0) edge [loop above] node [above,xshift=-2em]      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskBSymbol, \taskCSymbol \right\rbrace$} (0)
	(0) edge [          ] node [above] {$\taskASymbol$}                                                            
	(1)
%	(0) edge [bend right] node [right] {$\taskBSymbol$}                                                                 
%	(3)
%	(3) edge [loop left ] node [label={[above=-2pt]{$\AuSym \in \AuAlph$}}] {}                                                      
%	(3)
	(1) edge [          ] node [left] {$\taskBSymbol$}                                                            
	(2)
	(2) edge [bend right] node [] {$\taskASymbol$}                                                            
	(1)
	(2) edge [bend left] node [above right,xshift=4pt,yshift=-4pt,label={[align=left]$\AuSym \in \AuAlph $ \\ $\setminus\! \left\lbrace \taskBSymbol, \taskCSymbol \right\rbrace$}] {}
	(0)
	(1) edge [loop above] node [above,xshift=2em] {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskBSymbol, \taskCSymbol \right\rbrace$}        (1)
	;  
\end{tikzpicture}

==> figures/declare-automata/End-b--Prec-a-bc--automaton-inst.tex <==
\def\taskASymbol{\letteru}
\def\taskBSymbol{\letterv}
\def\taskCSymbol{\letterw}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
	\tikzstyle{every state}=[minimum size=1em, align=center]
	
	\node[state, initial]               (0) {$\AuSt_0$};
	\node[state, right=of 0]            (1) {$\AuSt_1$};
	\node[state, below=of 1, accepting] (2) {$\AuSt_2$};
	\node[state, below=of 0, fill=gray] (3) {$\AuSt_3$};
	
	\path
	(0) edge [loop above] node [above,xshift=-2em]      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskBSymbol, \taskCSymbol \right\rbrace$} (0)
	(0) edge [          ] node [above] {$\taskASymbol$}                                                            
	(1)
	(0) edge [bend right] node [right] {$\taskBSymbol$}                                                                 
	(3)
	(3) edge [loop left ] node [label={[above=-2pt]{$\AuSym \in \AuAlph$}}] {}                                                      
	(3)
	(1) edge [          ] node [left] {$\taskBSymbol$}                                                            
	(2)
	(2) edge [bend right] node [] {$\taskASymbol$}                                                            
	(1)
	(2) edge [bend left] node [above right,xshift=4pt,yshift=-4pt,label={[align=left]$\AuSym \in \AuAlph $ \\ $\setminus\! \left\lbrace \taskBSymbol, \taskCSymbol \right\rbrace$}] {}
	(0)
	(1) edge [loop above] node [above,xshift=2em] {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskBSymbol, \taskCSymbol \right\rbrace$}        (1)
	;  
\end{tikzpicture}

==> figures/declare-automata/NotSucc-a-b--automaton-min.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em]

  \node[state, initial, accepting]    (0) {$s_0$};
  \node[state, right=of 0, accepting] (1) {$s_1$};

  \path
  (0) edge [loop above] node [] {$x \in \Sigma \setminus\! \left\lbrace \taska \right\rbrace$}      (0)
  (0) edge [          ] node [below] {$\taska$}                                                     (1)
  (1) edge [loop below] node         {$x \in \Sigma \setminus\! \left\lbrace \taskb \right\rbrace $} (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/NotSucc-a-b--automaton-rv.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting, fill=gray!25]    (0) {$\AuSt_0$ \\ \tempsat};
  \node[state, right=of 0, accepting, fill=gray!25] (1) {$\AuSt_1$ \\ \tempsat};
  \node[state, below=of 1, fill=gray]               (2) {$\AuSt_2$ \\ \permvio};

  \path
  (0) edge [loop below] node []           {$\AuSym \in \AuAlph \setminus\! \left\lbrace \tasky \right\rbrace$}  (0)
  (0) edge [          ] node [above]      {$\tasky$}                                                            (1)
  (1) edge [loop above] node              {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskn \right\rbrace $} (1)
  (1) edge [          ] node [above left] {$\taskn$}                                                            (2)
  (2) edge [loop left]  node []           {$\AuSym \in \AuAlph$}                                                (2)
  ;  
\end{tikzpicture}

==> figures/declare-automata/NotSucc-a-b--automaton.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]        (0) {$\AuSt_0$};
  \node[state, right=of 0, accepting]     (1) {$\AuSt_1$};
  \node[state, below=of 1]                (2) {$\AuSt_2$};

  \path
  (0) edge [loop below] node []           {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1 \right\rbrace$}  (0)
  (0) edge [          ] node [above]      {$\AuSym_1$}                                                            (1)
  (1) edge [loop above] node              {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_2 \right\rbrace $} (1)
  (1) edge [          ] node [above left] {$\AuSym_2$}                                                            (2)
  (2) edge [loop left]  node []           {$\AuSym \in \AuAlph$}                                                  (2)
  ;  
\end{tikzpicture}

==> figures/declare-automata/Prec-a-b--automaton-inst.tex <==
\def\taskASymbol{\tasku}
\def\taskBSymbol{\taske}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]    (0) {$\AuSt_0$};
  \node[state, right=of 0, accepting] (1) {$\AuSt_1$};
  \node[state, below=of 0, fill=gray] (2) {$\AuSt_2$};

  \path
  (0) edge [loop above] node [] {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol, \taskBSymbol \right\rbrace$} (0)
  (0) edge [          ] node [] {$\taskBSymbol$}                                                                         (2)
  (2) edge [loop right] node [] {$\AuSym \in \AuAlph$}                                                                   (2)
  (0) edge [          ] node [below] {$\taskASymbol$}                                                                    (1)
  (1) edge [loop below] node [] {$\AuSym \in \AuAlph $}                                                                  (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/Prec-a-b--automaton-min.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em]

  \node[state, initial, accepting]    (0) {$s_0$};
  \node[state, right=of 0, accepting] (1) {$s_1$};

  \path
  (0) edge [loop above] node [] {$x \in \Sigma \setminus\! \left\lbrace \taska,\taskb \right\rbrace$}      (0)
  (0) edge [          ] node [below] {$\taska$}                                                     (1)
  (1) edge [loop below] node         {$x \in \Sigma $} (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/Prec-a-b--automaton-rv.tex <==
\def\taskASymbol{\tasku}
\def\taskBSymbol{\taske}
%
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting, temptruestate]  (0) {$\AuSt_0$\\\currsat};
  \node[state, right=of 0, accepting, truestate] (1) {$\AuSt_1$\\\permsat};
  \node[state, below=of 0, falsestate]             (2) {$\AuSt_2$\\\permvio};

  \path
  (0) edge [loop above] node [] {$\AuSym \in \AuAlph \setminus\! \left\lbrace \taskASymbol, \taskBSymbol \right\rbrace$} (0)
  (0) edge [          ] node [] {$\taskBSymbol$}                                                                   (2)
  (2) edge [loop right] node [] {$\AuSym \in \AuAlph$}                                                       (2)
  (0) edge [          ] node [below] {$\taskASymbol$}                                                              (1)
  (1) edge [loop below] node         {$\AuSym \in \AuAlph $}                                                 (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/Prec-a-b--automaton.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]    (0) {$\AuSt_0$};
  \node[state, right=of 0, accepting] (1) {$\AuSt_1$};
  \node[state, below=of 0, fill=gray] (2) {$\AuSt_2$};

  \path
  (0) edge [loop above] node [] {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1, \AuSym_2 \right\rbrace$} (0)
  (0) edge [          ] node [] {$\AuSym_2$}                                                            (2)
  (2) edge [loop right] node [] {$\AuSym \in \AuAlph$}                                                      (2)
  (0) edge [          ] node [below] {$\AuSym_1$}                                                       (1)
  (1) edge [loop below] node         {$\AuSym \in \AuAlph $}                                                (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/Res-a-c--automaton-min.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em]

  \node[state, initial, accepting]    (0) {$s_0$};
  \node[state, right=of 0]            (1) {$s_1$};

  \path
  (0) edge [loop above] node [] {$x \in \Sigma \setminus\! \left\lbrace \taska \right\rbrace$}      (0)
  (0) edge [bend left ] node [below] {$\taska$}                                                       (1)
  (1) edge [          ] node [below] {$\taskc$}                                                       (0)
  (1) edge [loop below] node         {$x \in \Sigma \setminus\! \left\lbrace \taskc \right\rbrace$} (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/Res-a-c--automaton.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]    (0) {$s_0$};
  \node[state, right=of 0]            (1) {$s_1$};

  \path
  (0) edge [loop above] node [] {$x \in \Sigma \setminus\! \left\lbrace \taska \right\rbrace$}      (0)
  (0) edge [bend left ] node [below] {$\taska$}                                                       (1)
  (1) edge [          ] node [below] {$\taskc$}                                                       (0)
  (1) edge [loop below] node         {$x \in \Sigma \setminus\! \left\lbrace \taskc \right\rbrace$} (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/ResEx-a-b--automaton-min.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]%
  \tikzstyle{every state}=[minimum size=1em]

  \node[state, initial, accepting]          (0) {$s_0$};
  \node[state, below right=of 0]            (1) {$s_1$};
  \node[state, accepting, above right=of 1] (2) {$s_2$};

  \path
  (0) edge [loop above] node [] {$x \in \Sigma \setminus\! \left\lbrace \taska,\taskb \right\rbrace$} (0)
  (0) edge [bend right] node [below] {$\taska$}                                                       (1)
  (0) edge [          ] node [below] {$\taskb$}                                                       (2)
  (1) edge [loop below] node         {$x \in \Sigma \setminus\! \left\lbrace \taskb \right\rbrace$}   (1)
  (1) edge [bend right] node [below] {$\taskb$}                                                       (2)
  (2) edge [loop above] node         {$x \in \Sigma$}                                                 (2)
  ;  
\end{tikzpicture}%

==> figures/declare-automata/ResEx-a-b--automaton.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]%
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]          (0) {$s_0$};
  \node[state, below right=of 0]            (1) {$s_1$};
  \node[state, accepting, above right=of 1] (2) {$s_2$};

  \path
  (0) edge [loop above] node [] {$x \in \Sigma \setminus\! \left\lbrace \taska,\taskb \right\rbrace$} (0)
  (0) edge [bend right] node [below] {$\taska$}                                                       (1)
  (0) edge [          ] node [below] {$\taskb$}                                                       (2)
  (1) edge [loop below] node         {$x \in \Sigma \setminus\! \left\lbrace \taskb \right\rbrace$}   (1)
  (1) edge [bend right] node [below] {$\taskb$}                                                       (2)
  (2) edge [loop above] node         {$x \in \Sigma$}                                                 (2)
  ;  
\end{tikzpicture}%

==> figures/declare-automata/Resp-a-b--automaton-rv.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting, fill=gray!25] (0) {$\AuSt_0$ \\ \tempsat};
  \node[state, right=of 0, fill=gray!50]         (1) {$\AuSt_1$ \\ \tempvio};
  \path
  (0) edge [loop above] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1 \right\rbrace$} (0)
  (0) edge [bend left]  node []      {$\AuSym_1$}                                                           (1)
  (1) edge [bend left]  node [below] {$\AuSym_2$}                                                           (0)
  (1) edge [loop below] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1 \right\rbrace$} (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/Resp-a-b--automaton.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting] (0) {$\AuSt_0$};
  \node[state, right=of 0]         (1) {$\AuSt_1$};
  \path
  (0) edge [loop above] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1 \right\rbrace$} (0)
  (0) edge [bend left]  node []      {$\AuSym_1$}                                                           (1)
  (1) edge [bend left]  node [below] {$\AuSym_2$}                                                           (0)
  (1) edge [loop below] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1 \right\rbrace$} (1)
  ;  
\end{tikzpicture}

==> figures/declare-automata/Succ-a-b--automaton-min.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em]

  \node[state, initial, accepting]    (0) {$s_0$};
  \node[state, right=of 0]            (1) {$s_1$};
  \node[state, right=of 1, accepting] (2) {$s_2$};

  \path
  (0) edge [loop above] node []      {$x \in \Sigma \setminus\! \left\lbrace \taska,\taskb \right\rbrace$} (0)
  (0) edge [          ] node [above] {$\taska$}                                                            (1)
  (1) edge [loop below] node         {$x \in \Sigma \setminus\! \left\lbrace \taskb \right\rbrace$}        (1)
  (1) edge [          ] node [below] {$\taskb$}                                                            (2)
  (2) edge [bend right] node [above] {$\taska$}                                                            (1)
  (2) edge [loop above] node         {$x \in \Sigma \setminus\! \left\lbrace \taska \right\rbrace$}        (2)
  ;  
\end{tikzpicture}

==> figures/declare-automata/Succ-a-b--automaton.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, bend angle=45, initial text = {}]
  \tikzstyle{every state}=[minimum size=1em, align=center]

  \node[state, initial, accepting]        (0) {$\AuSt_0$};
  \node[state, right=of 0]                (1) {$\AuSt_1$};
  \node[state, right=of 1, accepting]     (2) {$\AuSt_2$};
  \node[state, below=of 0,fill=gray]      (3) {$\AuSt_3$};

  \path
  (0) edge [loop above] node []      {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1, \AuSym_2 \right\rbrace$} (0)
  (0) edge [          ] node [above] {$\AuSym_1$}                                                            (1)
  (0) edge [          ] node [] {$\AuSym_2$}                                                                 (3)
  (3) edge [loop right] node [] {$\AuSym \in \AuAlph$}                                                           (3)
  (1) edge [loop below] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_2 \right\rbrace$}        (1)
  (1) edge [          ] node [below] {$\AuSym_2$}                                                            (2)
  (2) edge [bend right] node [above] {$\AuSym_1$}                                                            (1)
  (2) edge [loop above] node         {$\AuSym \in \AuAlph \setminus\! \left\lbrace \AuSym_1 \right\rbrace$}        (2)
  ;  
\end{tikzpicture}

==> figures/declare-automata/algo-output-automaton.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2cm,
                    thick,
                    initial text = {},
                    state/.style = {
                        circle,
                        draw,
                        inner sep=1mm,
                    },]
                            
      \node[initial, state] (q0) {$\AuSt_0$};
      \node[state] (q1) [right of=q0] {$\AuSt_1$};
      \node[state] (q2) [right of=q1] {$\AuSt_2$};
      \node[state] (q3) [right of=q2] {$\AuSt_3$};
      \node[state] (q4) [right of=q3] {$\AuSt_4$};
      \node[state] (q5) [right of=q4] {$\AuSt_5$};
      \node[state] (q6) [above=0.25cm of q5] {$\AuSt_6$};
      \node[state] (q7) [right of=q5] {$\AuSt_7$};
      \node[state] (q8) [right of=q7] {$\AuSt_8$};
      \node[accepting, state] (q9) [right of=q8] {$\AuSt_9$};
      
      \path
        (q0) edge node [midway, fill=white] {$t_{\taska}$} (q1)
        
        (q1) edge node [midway, fill=white] {$t_{\taskb}$} (q2)
        
        (q2) edge [bend left=30] node [midway, fill=white] {$t_{\taskc}$} (q3)
        
        (q2) edge [bend right=30] node [midway, fill=white] {$t_{\taskd}$} (q3)
        
        (q3) edge node [midway, fill=white] {$t_{\taske}$} (q4)
        
        (q4) edge node [midway, fill=white] {$t_{\taskg}$} (q5)
        
        (q4) edge [bend left=15] node [midway, fill=white] {$t_{\taskf}$} (q6)
        
        (q6) edge [bend left=15] node [midway, fill=white] {$t_{\taskg}$} (q7)
        
        (q5) edge node [midway, fill=white] {$t_{\taskf}$} (q7)
        
        (q7) edge node [midway, fill=white] {$t_{\tasku}$} (q8)
        
        (q8) edge node [midway, fill=white] {$t_{\taskv}$} (q9)
        
        (q8) edge [bend left=15] node [midway, fill=white] {$t_{\taskw}$} (q1);
     
\end{tikzpicture}


==> figures/workflow-nets/r1a2.tex <==
\begin{tikzpicture}[>=stealth',x=3em,y=2.5em]%,bend angle=45,auto,x=1.125cm,y=0.75cm,bend angle=90]
\begin{scriptsize}
%  \tikzstyle{place}=[circle,thick,minimum size=6mm]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center,fill=LimeGreen,fill opacity=0.5]
\tikzstyle{newtransition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center]
\tikzstyle{silenttransition}=[rectangle,thick,fill=black,minimum height=2em]
\tikzstyle{outputplace}=[double,draw,circle,minimum height=2em,fill=Salmon,fill opacity=0.7]

\node [place,fill=Salmon,fill opacity=0.7] (0) at (0, 0) [label=below:{$p_1$},tokens=1] {};
\node [outputplace] (1) at ( +6, 0)  [label=below:{$p_2$}]          {};

\node [place] (2) at (+2, 0) [] {};
\node [place] (3) at (+4, 0) [] {};

\node [transition,label=below:{$t_1$}] (a) at ( +3,  0) {}
edge [pre]                 (2)
edge [post]                (3);

\node [newtransition] (b) at ( +1,  0) {}
edge [pre]                 (0)
edge [post]                (2);

\node [newtransition] (c) at ( +5,  0) {}
edge [pre]                 (3)
edge [post]                (1);

% \node [newtransition] (d) at ( +3,  1) {}
% edge [pre]                 (2)
% edge [post]                (3);
\end{scriptsize}
\end{tikzpicture}

==> figures/workflow-nets/r2a.tex <==
\tikzset{
    -|/.style={to path={-| (\tikztotarget)}},
    |-/.style={to path={|- (\tikztotarget)}},
}

\begin{tikzpicture}[>=stealth',x=3em,y=2.5em]%,bend angle=45,auto,x=1.125cm,y=0.75cm,bend angle=90]
\begin{scriptsize}
%  \tikzstyle{place}=[circle,thick,minimum size=6mm]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center,fill=LimeGreen,fill opacity=0.5]
\tikzstyle{newtransition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center]
\tikzstyle{silenttransition}=[rectangle,thick,fill=black,minimum height=2em]
\tikzstyle{outputplace}=[double,draw,circle,minimum height=2em,fill=Salmon,fill opacity=0.7]

\node [place,fill=Salmon,fill opacity=0.7] (0) at (0, 0) [label=below:{$p_1$},tokens=1] {};
\node [outputplace] (1) at ( +6, 0)  [label=below:{$p_2$}]          {};

\node [place] (2) at (+2, 0) [] {};
\node [place] (3) at (+4, 0) [] {};

\node [place] (4) at (+2, -1.2) [] {};
\node [place] (5) at (+4, -1.2) [] {};

\node [transition,label=below:{$t_1$}] (a) at ( +3,  0) {}
edge [pre]                 (2)
edge [post]                (3);

\node [newtransition] (b) at ( +1,  0) {}
edge [pre]                 (0)
edge [post]                (2) 
edge [post,|-]             (4);

\node [newtransition] (c) at ( +5,  0) {}
edge [pre]                 (3)
edge [post]                (1)
edge [pre,|-]              (5);

\node [newtransition] (d) at ( +3,  -1.2) {}
edge [pre]                 (4)
edge [post]                (5);

\node [newtransition] (e) at ( +3,  +1.2) {}
edge [pre,-|]                 (0)
edge [post,-|]                (1);
\end{scriptsize}
\end{tikzpicture}

==> figures/workflow-nets/r3a.tex <==
\tikzset{
    -|/.style={to path={-| (\tikztotarget)}},
    |-/.style={to path={|- (\tikztotarget)}},
}

\begin{tikzpicture}[>=stealth',x=3em,y=2.5em]%,bend angle=45,auto,x=1.125cm,y=0.75cm,bend angle=90]
\begin{scriptsize}
%  \tikzstyle{place}=[circle,thick,minimum size=6mm]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center,fill=LimeGreen,fill opacity=0.5]
\tikzstyle{newtransition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center]
\tikzstyle{silenttransition}=[rectangle,thick,fill=black,minimum height=2em]
\tikzstyle{outputplace}=[double,draw,circle,minimum height=2em,fill=Salmon,fill opacity=0.7]

\node [place,fill=Salmon,fill opacity=0.7] (0) at (0, 0) [label=below:{$p_1$},tokens=1] {};
\node [outputplace] (1) at ( +6, 0)  [label=below:{$p_2$}]          {};

\node [place] (2) at (+2, 0) [] {};
\node [place] (3) at (+4, 0) [] {};

\node [place] (4) at (+2, -1.2) [] {};
\node [place] (5) at (+4, -1.2) [] {};

\node [transition,label=below:{$t_1$}] (a) at ( +3,  0) {}
edge [pre]                 (2)
edge [post]                (3);

\node [newtransition] (b) at ( +1,  0) {}
edge [pre]                 (0)
edge [post]                (2) 
edge [post,|-]             (4);

\node [newtransition] (c) at ( +5,  0) {}
edge [pre]                 (3)
edge [post]                (1)
edge [pre,|-]              (5);

\node [newtransition] (d) at ( +3,  -1.2) {}
edge [pre]                 (4)
edge [post]                (5);
\end{scriptsize}
\end{tikzpicture}

==> figures/workflow-nets/r4a.tex <==
\tikzset{
    -|/.style={to path={-| (\tikztotarget)}},
    |-/.style={to path={|- (\tikztotarget)}},
}

\tikzset{
    -|/.style={to path={-| (\tikztotarget)}},
    |-/.style={to path={|- (\tikztotarget)}},
}

\begin{tikzpicture}[>=stealth',x=3em,y=2.5em]%,bend angle=45,auto,x=1.125cm,y=0.75cm,bend angle=90]
\begin{scriptsize}
%  \tikzstyle{place}=[circle,thick,minimum size=6mm]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center,fill=LimeGreen,fill opacity=0.5]
\tikzstyle{newtransition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center]
\tikzstyle{silenttransition}=[rectangle,thick,fill=black,minimum height=2em]
\tikzstyle{outputplace}=[double,draw,circle,minimum height=2em,fill=Salmon,fill opacity=0.7]

\node [place,fill=Salmon,fill opacity=0.7] (0) at (-2, 0) [label=below:{$\Place_1$},tokens=1] {};
\node [outputplace] (1) at ( +8, 0)  [label=below:{$\Place_2$}]          {};

\node [place,fill=SkyBlue,fill opacity=0.4] (2) at (+2, 0) [label=above:{$\Place_1'$}] {};
\node [place,fill=SkyBlue,fill opacity=0.4] (3) at (+4, 0) [label=above:{$\Place_2'$}] {};

\node [place] (4) at (+2, -1.2) [] {};
\node [place] (5) at (+4, -1.2) [] {};

\node [place] (6) at (0, 0)     [] {};
\node [place] (7) at (+6, 0)     [] {};

\node [transition,label=below:{$t_1$}] (a) at ( +3,  0) {}
edge [pre]                 (2)
edge [post]                (3);

\node [newtransition] (b) at ( +1,  0) {}
edge [pre]                 (6)
edge [post]                (2) 
edge [post,|-]             (4);

\node [newtransition] (c) at ( +5,  0) {}
edge [pre]                 (3)
edge [post]                (7)
edge [pre,|-]              (5);

\node [newtransition] (d) at ( +3,  -1.2) {}
edge [pre]                 (4)
edge [post]                (5);

\node [newtransition] (e) at ( +3,  +1.2) {}
edge [pre,-|]                 (0)
edge [post,-|]                (1);

\node [newtransition] (e) at ( -1,  0) {}
edge [pre]                 (0)
edge [post]                (6);

\node [newtransition] (e) at ( +7,  0) {}
edge [pre]                 (7)
edge [post]                (1);

\node [newtransition] (e) at ( +3,  -2.4) {}
edge [pre,-|]                 (7)
edge [post,-|]                (6);
\end{scriptsize}
\end{tikzpicture}

==> figures/workflow-nets/rconditional.tex <==
\begin{tikzpicture}[>=stealth',x=1.125cm,y=0.75cm]%,bend angle=45,auto,bend angle=90]
\begin{scriptsize}
%  \tikzstyle{place}=[circle,thick,minimum size=6mm]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center,fill=LimeGreen,fill opacity=0.5]
\tikzstyle{newtransition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center]
\tikzstyle{silenttransition}=[rectangle,thick,fill=black,minimum height=2em]
\tikzstyle{outputplace}=[double,draw,circle,minimum height=2em,fill=Salmon,fill opacity=0.7]

\node [place,fill=Salmon,fill opacity=0.7] (0) at (0, 0) [label=below:{$p_1$},tokens=1] {};

%\node [place,fill=Salmon,fill opacity=0.7] (0) at (0, 0) [label=above:{$\InPl$},tokens=1] {};

\node [place] (2) at (+2, 0) [] {};
\node [place] (3) at (+4, 0) [] {};

%\node [outputplace] (1) at ( +6, 0)  [label=above:{$\OutPl$}]          {};
\node [outputplace] (1) at ( +6, 0)  [label=below:{$p_2$}]          {};

\node [transition,label=below:{$t_1$}] (a) at ( +3,  -0.5) {}
edge [pre]                 (2)
edge [post]                (3);

\node [newtransition] (b) at ( +1,  0) {}
edge [pre]                 (0)
edge [post]                (2);

\node [newtransition] (b) at ( +5,  0) {}
edge [pre]                 (3)
edge [post]                (1);

\node [newtransition] (d) at ( +3,  0.5) {}
edge [pre]                 (2)
edge [post]                (3);
\end{scriptsize}
\end{tikzpicture}

==> figures/workflow-nets/reachability-graph.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=8em,
                    thick,
                    initial text = {},
                    state/.style = {
                        rounded corners,
                        minimum width=4em,
                        minimum height=3em,
                        draw,
                        inner sep=1mm,
                    },]
      \node[state,initial] (0) { $\left\{\Place_0\right\}$};
      \node[state] (1) [right of=0] {$\left\{\Place_1\right\}$};
      \node[state] (2) [right of=1] {$\left\{\Place_2\right\}$};
      \node[state] (3) [right of=2] {$\left\{\Place_3\right\}$};
      \node[state] (45) [right of=3] {$\left\{\Place_4, \Place_5\right\}$};
      \node[state] (47) [right of=45] {$\left\{\Place_4, \Place_5\right\}$};
      \node[state] (56) [above =1em of 47] {$\left\{\Place_5, \Place_6\right\}$};
      \node[state] (67) [right of=47] {$\left\{\Place_6, \Place_7\right\}$};
      \node[state] (8) [right of=67] {$\left\{\Place_8\right\}$};
      \node[accepting, state] (9) [right of=8] {$\left\{\Place_{9}\right\}$};
      
      \path
         (0) edge node [midway, fill=white] {$\Tx{\taska}$} (1)
         (1) edge node [midway, fill=white] {$\Tx{\taskb}$} (2)
         (2) edge node [midway, fill=white] {$\Tx{\taskd}$} (3)
         (2) edge [bend left] node [midway, fill=white] {$\Tx{\taskc}$} (3)
         (3) edge node [midway, fill=white] {$\Tx{\taske}$} (45)
        
        (45) edge node [midway, fill=white] {$\Tx{\taskg}$} (47)
        (45) edge [bend left] node [midway, fill=white] {$\Tx{\taskf}$} (56)
        (56) edge [bend left] node [midway, fill=white] {$\Tx{\taskg}$} (67)
        (47) edge node [midway, fill=white] {$\Tx{\taskf}$} (67)        
        
        (67) edge node [midway, fill=white] {$\Tx{\tasku}$} (8)
         
%         (8) edge [out=-160,in=-20] node [midway, fill=white] {$\Tx{\taskw}$} (1)
                
         (8) edge node [midway, fill=white] {$\Tx{\taskv}$} (9);
         
              	\draw[->]
         (8) to [bend left=20] ++ (-2,-1) to node[midway, fill=white] {$\Tx{\taskw}$} ++ (-11, 0) to [bend left=20] (1);
         
         
%
%        (3) edge [out=90,in=90,looseness=0.9] node [midway, fill=white] {$\Tx{\taske}$} (4)
%        (3) edge [out=-90,in=-90,looseness=0.9] node [midway, fill=white] {$\Tx{\taskf}$} (4)
%
%        (4) edge node [midway, fill=white] {$\Tx{\taski}$} (5)
%        
%        (5) edge node [midway, fill=white] {$\Tx{\tau_1}$} (6)
%
%        (6) edge node [midway, fill=white] {$\Tx{\taskm}$} (8)
%        (6) edge [out=90,in=180] node [midway, fill=white] {$\Tx{\taskk}$} (7)
%
%        (7) edge [out=0,in=90] node [midway, fill=white] {$\Tx{\taskm}$} (9)
%
%        (8) edge node [midway, fill=white] {$\Tx{\taskk}$} (9)
%
%        (9) edge node [midway, fill=white] {$\Tx{\tau_2}$} (10)
%
%        (10) edge node [midway, fill=white] {$\Tx{\taskj}$} (11)
%        
%        (11) edge node [midway, fill=white] {$\Tx{\taskb}$} (12)
%        (11) edge [out=-90,in=-90,looseness=0.3] node [midway, fill=white] {$\Tx{\taskg}$} (2);
\end{tikzpicture}

==> figures/workflow-nets/rsample.tex <==
\begin{tikzpicture}[>=stealth',x=3em,y=2.5em]
\begin{scriptsize}
\tikzstyle{transition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center,fill=LimeGreen,fill opacity=0.5]
\tikzstyle{newtransition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center]
\tikzstyle{silenttransition}=[rectangle,thick,fill=black,minimum height=2em]
\tikzstyle{outputplace}=[double,draw,circle,minimum height=2em,fill=Salmon,fill opacity=0.7]

\node [place,fill=Salmon,fill opacity=0.7] (0) at (0, 0) [label=below:{$p_1$},tokens=1] {};

\node [outputplace] (1) at ( +2, 0)  [label=below:{$p_2$}]          {};

\node [transition,label=below:{$t_1$}] (a) at ( +1,  0) {}
edge [pre]                 (0)
edge [post]                (1);
\end{scriptsize}
\end{tikzpicture}

==> figures/workflow-nets/wfn--free-choice-structured-safe-sound.tex <==
\tikzset{
    -|/.style={to path={-| (\tikztotarget)}},
    |-/.style={to path={|- (\tikztotarget)}},
}
%
\begin{tikzpicture}[>=stealth',x=1cm,y=0.5cm,bend angle=90]
\begin{scriptsize}
%  \tikzstyle{place}=[circle,thick,minimum size=6mm]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center]
\tikzstyle{silenttransition}=[rectangle,thick,fill=black,minimum height=2em]
\tikzstyle{outputplace}=[double,draw,circle,minimum height=2em]

\node [place,tokens=1] (0) at (  0,  0)  [label={below:$p_0$},label={above:$\InPl$}] {}; %,tokens=1] {$\InPl$};
\node [place] (1) at ( +2, 0)   [label={$p_1$}]          {};
\node [place] (2) at ( +4, 0)   [label={below:$p_2$}]          {};
\node [place] (3) at ( +6, 0)   [label={below:$p_3$}]          {};
\node [place] (4) at ( +8, +1)  [label={below:$p_4$}]          {};
\node [place] (5) at ( +8, -1)  [label={below:$p_5$}]          {};
\node [place] (6) at ( +10, +1) [label={below:$p_6$}]          {};
\node [place] (7) at ( +10, -1) [label={below:$p_7$}]          {};
\node [place] (8) at ( +12, 0)  [label={$p_8$}]           {};
\node [outputplace] (9) at ( +14, 0) [label={below:$p_9$},label={above:$\OutPl$}] {};

\node [transition] (ta) at ( +1,  0) {$\Tx{\taska}$}
edge [pre]                 (0)
edge [post]                (1);
\node [transition] (tb) at ( +3, 0) {$\Tx{\taskb}$}
edge [pre]                 (1)
edge [post]                (2);
\node [transition] (tc) at ( +5, +1) {$\Tx{\taskc}$}
edge [pre]                 (2)
edge [post]                (3);
\node [transition] (td) at ( +5, -1) {$\Tx{\taskd}$}
edge [pre]                 (2)
edge [post]                (3);
\node [transition] (te) at ( +7, 0) {$\Tx{\taske}$}
edge [pre]                 (3)
edge [post]                (4)
edge [post]                (5);
\node [transition] (tf) at ( +9, +1) {$\Tx{\taskf}$}
edge [pre]                 (4)
edge [post]                (6);
\node [transition] (tg) at ( +9, -1) {$\Tx{\taskg}$}
edge [pre]                 (5)
edge [post]                (7);
\node [transition] (tu) at (+11,  0) {$\Tx{\tasku}$}
edge [pre]                 (6)
edge [pre]                 (7)
edge [post]                (8);
\node [transition] (tv) at ( +13, 0) {$\Tx{\taskv}$}
edge [pre]                 (8)
edge [post]                (9);
\node [transition] (tr) at ( +11, -2.5) {$\Tx{\taskw}$}
edge [pre,-|]                 (8)
edge [post,-|]                (1);


\end{scriptsize}
\end{tikzpicture}

==> figures/workflow-nets/wfn-old-labels-and-tx-names.tex <==
-\tikzset{
    -|/.style={to path={-| (\tikztotarget)}},
    |-/.style={to path={|- (\tikztotarget)}},
}

\begin{tikzpicture}[>=stealth',x=0.75cm,y=0.45cm,bend angle=90]
\begin{scriptsize}
%  \tikzstyle{place}=[circle,thick,minimum size=6mm]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center]
\tikzstyle{silenttransition}=[rectangle,thick,fill=black,minimum height=2em]
\tikzstyle{outputplace}=[double,draw,circle,minimum height=2em]

\node [place] (0) at (  0,  0)  [label={$p_0$},tokens=1] {};
\node [place] (1) at ( +2, 0)   [label={$p_1$}]          {};
\node [place] (2) at ( +4, 0)   [label={$p_2$}]          {};
\node [place] (3) at ( +6, 0)   [label={$p_3$}]          {};
\node [place] (4) at ( +8, 0)   [label={$p_4$}]          {};
\node [place] (5) at ( +10, +1) [label={$p_5$}]          {};
\node [place] (6) at ( +10, -1) [label={$p_6$}]          {};
\node [place] (7) at ( +12, +1) [label={$p_7$}]          {};
\node [place] (8) at ( +12, -1) [label={$p_8$}]          {};
\node [place] (9) at ( +14, 0) [label={$p_9$}]           {};
\node [place] (10) at ( +16, 0) [label={$p_{10}$}]       {};
\node [outputplace] (11) at ( +18, 0) [label={$p_{11}$}] {$\blacksquare$};

\node [transition,label={$t_{\taska}$}] (a) at ( +1,  0) {\taska}
edge [pre]                 (0)
edge [post]                (1);
\node [transition,label={$t_{\taskc}$}] (c) at ( +3, 0) {\taskc}
edge [pre]                 (1)
edge [post]                (2);
\node [transition,label={$t_{\taskf}$}] (f) at ( +5, -1) {\taskf}
edge [pre]                 (2)
edge [post]                (3);
\node [transition,label={$t_{\taske}$}] (e) at ( +5, +1) {\taske}
edge [pre]                 (2)
edge [post]                (3);
\node [transition,label={$t_{\taski}$}] (i) at ( +7, 0) {\taski}
edge [pre]                 (3)
edge [post]                (4);
\node [silenttransition,label={above:$t_{\tau_1}$},label={below:$\tau$}] (x1) at (+9,  0) {}
edge [pre]                 (4)
edge [post]                 (5)
edge [post]                 (6);
\node [transition,label={$t_{\taskk}$}] (k) at ( +11, +1) {\taskk}
edge [pre]                 (5)
edge [post]                (7);
\node [transition,label={$t_{\taskm}$}] (m) at ( +11, -1) {\taskm}
edge [pre]                 (6)
edge [post]                (8);
\node [silenttransition,label={above:$t_{\tau_2}$},label={below:$\tau$}] (x2) at (+13,  0) {}
edge [pre]                 (7)
edge [pre]                 (8)
edge [post]                 (9);
\node [transition,label={$t_{\taskj}$}] (j) at ( +15, 0) {\taskj}
edge [pre]                 (9)
edge [post]                (10);
\node [transition,label={$t_{\taskb}$}] (b) at ( +17, 0) {\taskb}
edge [pre]                 (10)
edge [post]                (11);
\node [transition,label={$t_{\taskg}$}] (g) at ( +15, -2.5) {\taskg}
edge [pre,-|]                 (10)
edge [post,-|]                (1);


\end{scriptsize}
\end{tikzpicture}

==> figures/workflow-nets/wfn.tex <==
\tikzset{
    -|/.style={to path={-| (\tikztotarget)}},
    |-/.style={to path={|- (\tikztotarget)}},
}
%
\begin{tikzpicture}[>=stealth',x=1cm,y=0.5cm,bend angle=90]
\begin{scriptsize}
%  \tikzstyle{place}=[circle,thick,minimum size=6mm]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,minimum height=2em,minimum width=2em,text width=1em,align=center]
\tikzstyle{silenttransition}=[rectangle,thick,fill=black,minimum height=2em]
\tikzstyle{outputplace}=[double,draw,circle,minimum height=2em]

\node [place,tokens=1] (00) at (  0,  0)  [label={above:$\Place_0$},label={below:$\InPl$}] {}; %,tokens=1] {$\InPl$};
\node [place] (01) at ( +1.75, +1.25)   [label={$\Place_1$}]          {};
\node [place] (11) at ( +2.25, -1.25)   [label={below:$\Place_2$}]          {};
\node [place] (02) at ( +4, +1.25)   [label={above:$\Place_3$}]          {};
\node [place] (03) at ( +4, -1.25)   [label={below:$\Place_4$}]          {};
\node [place] (04) at ( +6, 0)  [label={above:$\Place_5$}]          {};
\node [outputplace] (05) at ( +8, 0)  [label={above:$\Place_6$},label={below:$\OutPl$}]          {};

\node [transition] (ta) at ( +1,  0) {$\Tx{\taska}$}
edge [pre]                 (00)
edge [post]                (01)
edge [post]                (11);
\node [transition] (tb) at ( +3, +1.25) {$\Tx{\taskb}$}
edge [pre]                 (01)
edge [post]                (02);
\node [transition] (tc) at ( +3, -1.25) {$\Tx{\taskc}$}
edge [pre]                 (11)
edge [post]                (03);
\node [transition] (td) at ( +5, +1.25) {$\Tx{\taskd}$}
edge [pre]                 (02)
edge [pre]                 (03)
edge [post]                (04);
\node [transition] (te) at ( +5, -1.25) {$\Tx{\taske}$}
edge [pre]                 (03)
edge [pre]                 (01)
edge [post]                (04);
\node [transition] (tf) at ( +7, 0) {$\Tx{\taskf}$}
edge [pre]                 (04)
edge [post]                (05);
\node [transition] (tg) at (+3, -2.5) {$\Tx{\taskg}$}
edge [pre,-|]              (04)
edge [post]                (11)
edge [post,-|]             (01);

\end{scriptsize}
\end{tikzpicture}
